Thread Counting in Plain Weave for Old Paintings Using Semi-Supervised Regression Deep Learning Models

In this work, the authors develop regression approaches based on deep learning to perform thread density estimation for plain weave canvas analysis. Previous approaches were based on Fourier analysis, which is quite robust for some scenarios but fails in some others, in machine learning tools, that involve pre-labeling of the painting at hand, or the segmentation of thread crossing points, that provides good estimations in all scenarios with no need of pre-labeling. The segmentation approach is time-consuming as the estimation of the densities is performed after locating the crossing points. In this novel proposal, we avoid this step by computing the density of threads directly from the image with a regression deep learning model. We also incorporate some improvements in the initial preprocessing of the input image with an impact on the final error. Several models are proposed and analyzed to retain the best one. Furthermore, we further reduce the density estimation error by introducing a semi-supervised approach. The performance of our novel algorithm is analyzed with works by Ribera, Vel\'azquez, and Poussin where we compare our results to the ones of previous approaches. Finally, the method is put into practice to support the change of authorship or a masterpiece at the Museo del Prado.

==> FT_TestFig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 16cm,
height = 4cm,
legend cell align={left},
legend style={fill = none, text opacity=1, draw=lightgray204, at={(0.76,0.95)} },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Test Image},
xmajorgrids,
xmin=-1, xmax=72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NAE (\%)},
ymajorgrids,
ymin=0, ymax=10,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0)
--(axis cs:0,4.5483855778803);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0)
--(axis cs:1,2.9292841952533);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2,0)
--(axis cs:2,6.62645610841829);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3,0)
--(axis cs:3,6.78846952332171);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4,0)
--(axis cs:4,3.98599574299314);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:5,0)
--(axis cs:5,2.7756684893379);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6,0)
--(axis cs:6,0.488267940090136);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:7,0)
--(axis cs:7,1.22326551734608);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:8,0)
--(axis cs:8,2.90977868853943);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9,0)
--(axis cs:9,1.47605435428485);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0)
--(axis cs:10,0.354545808613438);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:11,0)
--(axis cs:11,0.134605226059808);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:12,0)
--(axis cs:12,0.237049598001875);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:13,0)
--(axis cs:13,0.37250971966461);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:14,0)
--(axis cs:14,1.40024444895354);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:15,0)
--(axis cs:15,1.27429629808493);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:16,0)
--(axis cs:16,2.88289168100941);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:17,0)
--(axis cs:17,3.1686077537258);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:18,0)
--(axis cs:18,0.699726065157247);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19,0)
--(axis cs:19,0.0589048045037918);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:20,0)
--(axis cs:20,0.538795448616386);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:21,0)
--(axis cs:21,0.123797425539182);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:22,0)
--(axis cs:22,7.37726584973173);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:23,0)
--(axis cs:23,7.29103705633353);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:24,0)
--(axis cs:24,3.48592496172199);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:25,0)
--(axis cs:25,3.92071541688619);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:26,0)
--(axis cs:26,0.901441044251731);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:27,0)
--(axis cs:27,1.07347984999687);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:28,0)
--(axis cs:28,0.125353601553148);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:29,0)
--(axis cs:29,0.393938547036884);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:30,0)
--(axis cs:30,16.3856469028772);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:31,0)
--(axis cs:31,15.7549969136119);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:32,0)
--(axis cs:32,0.0449959270112771);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:33,0)
--(axis cs:33,1.67536462034163);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:34,0)
--(axis cs:34,0.155591449976825);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:35,0)
--(axis cs:35,0.20494097953652);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:36,0)
--(axis cs:36,3.64091876176312);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:37,0)
--(axis cs:37,0.0531733233889002);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:38,0)
--(axis cs:38,1.78579310350601);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:39,0)
--(axis cs:39,0.741461245187437);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:40,0)
--(axis cs:40,1.75490185989792);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:41,0)
--(axis cs:41,0.758780750766022);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:42,0)
--(axis cs:42,0.0908473475848361);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:43,0)
--(axis cs:43,0.533508658700943);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:44,0)
--(axis cs:44,1.59827014928415);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:45,0)
--(axis cs:45,0.763055523457512);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:46,0)
--(axis cs:46,0.26966330839801);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:47,0)
--(axis cs:47,2.38366360084578);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:48,0)
--(axis cs:48,1.95304707057154);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:49,0)
--(axis cs:49,1.27030903324055);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:50,0)
--(axis cs:50,0.439691288626266);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:51,0)
--(axis cs:51,1.45248753658255);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:52,0)
--(axis cs:52,2.97509646249189);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:53,0)
--(axis cs:53,3.41124622266625);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:54,0)
--(axis cs:54,8.85965415721278);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:55,0)
--(axis cs:55,9.02927407011405);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:56,0)
--(axis cs:56,0.678797291054475);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:57,0)
--(axis cs:57,1.97423007135386);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:58,0)
--(axis cs:58,1.02040273324581);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:59,0)
--(axis cs:59,3.00850660901738);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:60,0)
--(axis cs:60,11.9451262295872);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:61,0)
--(axis cs:61,10.2315992248775);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:62,0)
--(axis cs:62,15.9657332616532);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:63,0)
--(axis cs:63,15.690493006004);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:64,0)
--(axis cs:64,7.98802207698468);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:65,0)
--(axis cs:65,7.01930008480202);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:66,0)
--(axis cs:66,0.738308660227799);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:67,0)
--(axis cs:67,1.53603643496194);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:68,0)
--(axis cs:68,10.9257540655324);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:69,0)
--(axis cs:69,9.96019052786003);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:70,0)
--(axis cs:70,0.0886150983026949);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:71,0)
--(axis cs:71,0.151611007057893);

\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,30.2414812882555);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,27.95806113769);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,30.6613927972566);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,27.4218542058029);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,19.307446450645);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,25.095098033072);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,19.5529693220895);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,25.3873647377601);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,41.0315376832457);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,2.34060997441059);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,40.0360435774602);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,48.1905710669052);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,2.55179154810946);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,32.3854709740873);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,3.36739303648128);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,7.43580640995085);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,27.8213651918377);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,21.2279278951991);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,27.2047056862851);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,37.5098150154223);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,41.317895001);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,27.1381487073405);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,41.2032250998795);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,18.0217421543486);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,45.8029627337605);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,23.6255899089801);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,22.2074965804325);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,24.3250551595227);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,1.04766718441718);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,0.0299385808005757);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,1.58582006544605);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,0.232735480523358);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,3.71767887406965);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.522090685520483);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,3.37895812896285);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,0.178018291878438);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,4.53158248459313);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,1.83103494684361);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,2.20391734194135);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,2.32556212206007);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,4.01169918301993);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,2.50822934109157);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,5.87693944148154);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,1.17299801026202);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,4.42664107676901);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,15.0125376360674);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,3.69126854781521);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,5.25279368577902);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,2.40151533688411);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,0.0496855520163309);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,4.69094307473997);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,0.312696381101893);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,0.31771856851197);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,1.45565195678528);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,0.26724549795861);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,3.00138582866817);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.162624090916667);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,0.264519820086909);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,0.967417863345889);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,0.570622885705173);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,2.7597668324754);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.65074453809283);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,1.99494639541747);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,0.837776926202928);

\path [draw=blue, semithick]
(axis cs:64,0)
--(axis cs:64,1.42330131937866);

\path [draw=blue, semithick]
(axis cs:65,0)
--(axis cs:65,0.039448729200628);

\path [draw=blue, semithick]
(axis cs:66,0)
--(axis cs:66,0.245897301052074);

\path [draw=blue, semithick]
(axis cs:67,0)
--(axis cs:67,0.18861139035031);

\path [draw=blue, semithick]
(axis cs:68,0)
--(axis cs:68,0.0115963535672206);

\path [draw=blue, semithick]
(axis cs:69,0)
--(axis cs:69,0.99403090057316);

\path [draw=blue, semithick]
(axis cs:70,0)
--(axis cs:70,0.857170867882865);

\path [draw=blue, semithick]
(axis cs:71,0)
--(axis cs:71,1.11871987627772);

\addplot [semithick, red, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0 4.5483855778803
1 2.9292841952533
2 6.62645610841829
3 6.78846952332171
4 3.98599574299314
5 2.7756684893379
6 0.488267940090136
7 1.22326551734608
8 2.90977868853943
9 1.47605435428485
10 0.354545808613438
11 0.134605226059808
12 0.237049598001875
13 0.37250971966461
14 1.40024444895354
15 1.27429629808493
16 2.88289168100941
17 3.1686077537258
18 0.699726065157247
19 0.0589048045037918
20 0.538795448616386
21 0.123797425539182
22 7.37726584973173
23 7.29103705633353
24 3.48592496172199
25 3.92071541688619
26 0.901441044251731
27 1.07347984999687
28 0.125353601553148
29 0.393938547036884
30 16.3856469028772
31 15.7549969136119
32 0.0449959270112771
33 1.67536462034163
34 0.155591449976825
35 0.20494097953652
36 3.64091876176312
37 0.0531733233889002
38 1.78579310350601
39 0.741461245187437
40 1.75490185989792
41 0.758780750766022
42 0.0908473475848361
43 0.533508658700943
44 1.59827014928415
45 0.763055523457512
46 0.26966330839801
47 2.38366360084578
48 1.95304707057154
49 1.27030903324055
50 0.439691288626266
51 1.45248753658255
52 2.97509646249189
53 3.41124622266625
54 8.85965415721278
55 9.02927407011405
56 0.678797291054475
57 1.97423007135386
58 1.02040273324581
59 3.00850660901738
60 11.9451262295872
61 10.2315992248775
62 15.9657332616532
63 15.690493006004
64 7.98802207698468
65 7.01930008480202
66 0.738308660227799
67 1.53603643496194
68 10.9257540655324
69 9.96019052786003
70 0.0886150983026949
71 0.151611007057893
};\addlegendentry{Vertical}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 30.2414812882555
1 27.95806113769
2 30.6613927972566
3 27.4218542058029
4 19.307446450645
5 25.095098033072
6 19.5529693220895
7 25.3873647377601
8 41.0315376832457
9 2.34060997441059
10 40.0360435774602
11 48.1905710669052
12 2.55179154810946
13 32.3854709740873
14 3.36739303648128
15 7.43580640995085
16 27.8213651918377
17 21.2279278951991
18 27.2047056862851
19 37.5098150154223
20 41.317895001
21 27.1381487073405
22 41.2032250998795
23 18.0217421543486
24 45.8029627337605
25 23.6255899089801
26 22.2074965804325
27 24.3250551595227
28 1.04766718441718
29 0.0299385808005757
30 1.58582006544605
31 0.232735480523358
32 3.71767887406965
33 0.522090685520483
34 3.37895812896285
35 0.178018291878438
36 4.53158248459313
37 1.83103494684361
38 2.20391734194135
39 2.32556212206007
40 4.01169918301993
41 2.50822934109157
42 5.87693944148154
43 1.17299801026202
44 4.42664107676901
45 15.0125376360674
46 3.69126854781521
47 5.25279368577902
48 2.40151533688411
49 0.0496855520163309
50 4.69094307473997
51 0.312696381101893
52 0.31771856851197
53 1.45565195678528
54 0.26724549795861
55 3.00138582866817
56 0.162624090916667
57 0.264519820086909
58 0.967417863345889
59 0.570622885705173
60 2.7597668324754
61 0.65074453809283
62 1.99494639541747
63 0.837776926202928
64 1.42330131937866
65 0.039448729200628
66 0.245897301052074
67 0.18861139035031
68 0.0115963535672206
69 0.99403090057316
70 0.857170867882865
71 1.11871987627772
};\addlegendentry{Horizontal}
\end{axis}

\end{tikzpicture}


==> RegressionVGGTest.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 16cm,
height = 4cm,
legend cell align={left},
legend style={fill=none, text opacity=1, draw=lightgray204, at={(0.8,0.95)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Test Image},
xmajorgrids,
xmin=-1, xmax=72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NAE (\%)},
ymajorgrids,
ymin=0, ymax=10,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0)
--(axis cs:0,0.521718621253967);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0)
--(axis cs:1,0.775294184684753);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2,0)
--(axis cs:2,0.0469293147325516);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3,0)
--(axis cs:3,0.597368955612183);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4,0)
--(axis cs:4,0.964810073375702);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:5,0)
--(axis cs:5,0.13081781566143);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6,0)
--(axis cs:6,0.62456613779068);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:7,0)
--(axis cs:7,0.118860848248005);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:8,0)
--(axis cs:8,0.822715640068054);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9,0)
--(axis cs:9,0.280089408159256);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0)
--(axis cs:10,0.0779043659567833);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:11,0)
--(axis cs:11,0.65388035774231);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:12,0)
--(axis cs:12,1.02718818187714);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:13,0)
--(axis cs:13,1.05518460273743);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:14,0)
--(axis cs:14,0.0773139670491219);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:15,0)
--(axis cs:15,0.109499298036098);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:16,0)
--(axis cs:16,0.881250977516174);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:17,0)
--(axis cs:17,0.5565584897995);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:18,0)
--(axis cs:18,0.455308049917221);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19,0)
--(axis cs:19,0.524994611740112);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:20,0)
--(axis cs:20,1.02424097061157);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:21,0)
--(axis cs:21,0.233435422182083);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:22,0)
--(axis cs:22,0.57281631231308);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:23,0)
--(axis cs:23,0.24091212451458);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:24,0)
--(axis cs:24,1.45005226135254);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:25,0)
--(axis cs:25,2.23428821563721);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:26,0)
--(axis cs:26,0.409771323204041);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:27,0)
--(axis cs:27,0.0655004978179932);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:28,0)
--(axis cs:28,0.265586405992508);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:29,0)
--(axis cs:29,0.338272094726562);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:30,0)
--(axis cs:30,0.851428508758545);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:31,0)
--(axis cs:31,0.123020194470882);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:32,0)
--(axis cs:32,5.54532051086426);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:33,0)
--(axis cs:33,0.316584229469299);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:34,0)
--(axis cs:34,1.35870313644409);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:35,0)
--(axis cs:35,1.11442184448242);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:36,0)
--(axis cs:36,0.128673300147057);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:37,0)
--(axis cs:37,1.37930536270142);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:38,0)
--(axis cs:38,3.72231531143188);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:39,0)
--(axis cs:39,0.424253195524216);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:40,0)
--(axis cs:40,6.91901159286499);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:41,0)
--(axis cs:41,0.0972121059894562);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:42,0)
--(axis cs:42,2.49264621734619);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:43,0)
--(axis cs:43,2.28793478012085);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:44,0)
--(axis cs:44,0.898960709571838);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:45,0)
--(axis cs:45,5.22452354431152);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:46,0)
--(axis cs:46,1.56624674797058);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:47,0)
--(axis cs:47,2.01895594596863);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:48,0)
--(axis cs:48,0.527236342430115);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:49,0)
--(axis cs:49,1.36379218101501);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:50,0)
--(axis cs:50,0.456584334373474);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:51,0)
--(axis cs:51,2.76512360572815);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:52,0)
--(axis cs:52,0.986940503120422);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:53,0)
--(axis cs:53,1.43196940422058);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:54,0)
--(axis cs:54,0.939828038215637);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:55,0)
--(axis cs:55,0.134156718850136);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:56,0)
--(axis cs:56,0.201212823390961);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:57,0)
--(axis cs:57,0.146711751818657);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:58,0)
--(axis cs:58,0.37366247177124);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:59,0)
--(axis cs:59,1.050368309021);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:60,0)
--(axis cs:60,0.582304239273071);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:61,0)
--(axis cs:61,0.33208554983139);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:62,0)
--(axis cs:62,0.296379148960114);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:63,0)
--(axis cs:63,0.452272355556488);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:64,0)
--(axis cs:64,0.664880216121674);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:65,0)
--(axis cs:65,1.23847961425781);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:66,0)
--(axis cs:66,0.237627401947975);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:67,0)
--(axis cs:67,0.0451124124228954);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:68,0)
--(axis cs:68,8.28587245941162);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:69,0)
--(axis cs:69,4.59150314331055);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:70,0)
--(axis cs:70,0.574500024318695);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:71,0)
--(axis cs:71,0.441888630390167);

\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,0.30462858080864);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,0.955643594264984);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,0.441755920648575);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,0.285961270332336);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,1.05856728553772);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.265793651342392);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.83371365070343);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.473832935094833);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,2.93562483787537);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.354680180549622);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,1.0134642124176);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.966075897216797);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,0.501599252223969);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,0.421772986650467);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,0.14678356051445);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,0.110934317111969);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,0.964896738529205);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,1.38630247116089);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,0.432539165019989);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,0.0995020419359207);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,0.186105132102966);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,0.411621540784836);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,1.03080570697784);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,0.630809903144836);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,1.5956791639328);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,0.458350449800491);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,1.51638245582581);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,1.77863931655884);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,0.464736431837082);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,0.6860431432724);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,0.965021550655365);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,0.220841661095619);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,0.0651218816637993);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.426901370286942);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,1.55726134777069);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,0.525790631771088);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,0.965170562267303);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,0.635872006416321);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,0.327187240123749);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,0.0259888395667076);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,1.08942782878876);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,0.326613068580627);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,0.622325599193573);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,0.856220006942749);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,1.51828384399414);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,0.189264908432961);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,3.01544117927551);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,1.68182873725891);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,0.970446109771729);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,0.24649766087532);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,2.20240640640259);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,1.17652106285095);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,0.13347265124321);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,1.25877511501312);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,2.07075357437134);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,0.54173481464386);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.689847886562347);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,0.587935566902161);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,0.549232006072998);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,1.0436018705368);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,2.29214000701904);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.294333606958389);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,4.52472829818726);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,1.31883227825165);

\path [draw=blue, semithick]
(axis cs:64,0)
--(axis cs:64,2.36400842666626);

\path [draw=blue, semithick]
(axis cs:65,0)
--(axis cs:65,0.231639295816422);

\path [draw=blue, semithick]
(axis cs:66,0)
--(axis cs:66,0.451577305793762);

\path [draw=blue, semithick]
(axis cs:67,0)
--(axis cs:67,0.850175678730011);

\path [draw=blue, semithick]
(axis cs:68,0)
--(axis cs:68,1.03989601135254);

\path [draw=blue, semithick]
(axis cs:69,0)
--(axis cs:69,1.0051029920578);

\path [draw=blue, semithick]
(axis cs:70,0)
--(axis cs:70,0.697937071323395);

\path [draw=blue, semithick]
(axis cs:71,0)
--(axis cs:71,0.399872928857803);

\addplot [semithick, red, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.521718621253967
1 0.775294184684753
2 0.0469293147325516
3 0.597368955612183
4 0.964810073375702
5 0.13081781566143
6 0.62456613779068
7 0.118860848248005
8 0.822715640068054
9 0.280089408159256
10 0.0779043659567833
11 0.65388035774231
12 1.02718818187714
13 1.05518460273743
14 0.0773139670491219
15 0.109499298036098
16 0.881250977516174
17 0.5565584897995
18 0.455308049917221
19 0.524994611740112
20 1.02424097061157
21 0.233435422182083
22 0.57281631231308
23 0.24091212451458
24 1.45005226135254
25 2.23428821563721
26 0.409771323204041
27 0.0655004978179932
28 0.265586405992508
29 0.338272094726562
30 0.851428508758545
31 0.123020194470882
32 5.54532051086426
33 0.316584229469299
34 1.35870313644409
35 1.11442184448242
36 0.128673300147057
37 1.37930536270142
38 3.72231531143188
39 0.424253195524216
40 6.91901159286499
41 0.0972121059894562
42 2.49264621734619
43 2.28793478012085
44 0.898960709571838
45 5.22452354431152
46 1.56624674797058
47 2.01895594596863
48 0.527236342430115
49 1.36379218101501
50 0.456584334373474
51 2.76512360572815
52 0.986940503120422
53 1.43196940422058
54 0.939828038215637
55 0.134156718850136
56 0.201212823390961
57 0.146711751818657
58 0.37366247177124
59 1.050368309021
60 0.582304239273071
61 0.33208554983139
62 0.296379148960114
63 0.452272355556488
64 0.664880216121674
65 1.23847961425781
66 0.237627401947975
67 0.0451124124228954
68 8.28587245941162
69 4.59150314331055
70 0.574500024318695
71 0.441888630390167
};\addlegendentry{Vertical}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.30462858080864
1 0.955643594264984
2 0.441755920648575
3 0.285961270332336
4 1.05856728553772
5 0.265793651342392
6 0.83371365070343
7 0.473832935094833
8 2.93562483787537
9 0.354680180549622
10 1.0134642124176
11 0.966075897216797
12 0.501599252223969
13 0.421772986650467
14 0.14678356051445
15 0.110934317111969
16 0.964896738529205
17 1.38630247116089
18 0.432539165019989
19 0.0995020419359207
20 0.186105132102966
21 0.411621540784836
22 1.03080570697784
23 0.630809903144836
24 1.5956791639328
25 0.458350449800491
26 1.51638245582581
27 1.77863931655884
28 0.464736431837082
29 0.6860431432724
30 0.965021550655365
31 0.220841661095619
32 0.0651218816637993
33 0.426901370286942
34 1.55726134777069
35 0.525790631771088
36 0.965170562267303
37 0.635872006416321
38 0.327187240123749
39 0.0259888395667076
40 1.08942782878876
41 0.326613068580627
42 0.622325599193573
43 0.856220006942749
44 1.51828384399414
45 0.189264908432961
46 3.01544117927551
47 1.68182873725891
48 0.970446109771729
49 0.24649766087532
50 2.20240640640259
51 1.17652106285095
52 0.13347265124321
53 1.25877511501312
54 2.07075357437134
55 0.54173481464386
56 0.689847886562347
57 0.587935566902161
58 0.549232006072998
59 1.0436018705368
60 2.29214000701904
61 0.294333606958389
62 4.52472829818726
63 1.31883227825165
64 2.36400842666626
65 0.231639295816422
66 0.451577305793762
67 0.850175678730011
68 1.03989601135254
69 1.0051029920578
70 0.697937071323395
71 0.399872928857803
};\addlegendentry{Horizontal}
\end{axis}
\end{tikzpicture}


==> ResultsTest_SS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 16cm,
height = 4cm,
legend cell align={left},
legend style={fill=none, text opacity=1, draw=lightgray204, at={(0.8,0.95)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Test Image},
xmajorgrids,
xmin=-1, xmax=72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NAE (\%)},
ymajorgrids,
ymin=0, ymax=10,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0)
--(axis cs:0,0.686254322528839);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0)
--(axis cs:1,0.618949472904205);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2,0)
--(axis cs:2,0.0461614578962326);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3,0)
--(axis cs:3,0.328216671943665);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4,0)
--(axis cs:4,1.14099705219269);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:5,0)
--(axis cs:5,0.0591133795678616);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6,0)
--(axis cs:6,0.899910628795624);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:7,0)
--(axis cs:7,0.229798600077629);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:8,0)
--(axis cs:8,0.892645955085754);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9,0)
--(axis cs:9,0.148607403039932);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0)
--(axis cs:10,0.0516327731311321);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:11,0)
--(axis cs:11,0.66338175535202);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:12,0)
--(axis cs:12,1.12749004364014);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:13,0)
--(axis cs:13,1.17979669570923);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:14,0)
--(axis cs:14,0.0993922129273415);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:15,0)
--(axis cs:15,0.0609384141862392);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:16,0)
--(axis cs:16,1.24049186706543);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:17,0)
--(axis cs:17,0.742619335651398);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:18,0)
--(axis cs:18,0.254823297262192);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19,0)
--(axis cs:19,0.274400681257248);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:20,0)
--(axis cs:20,1.27164971828461);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:21,0)
--(axis cs:21,0.00262976996600628);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:22,0)
--(axis cs:22,0.496395945549011);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:23,0)
--(axis cs:23,0.18026776611805);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:24,0)
--(axis cs:24,1.74043202400208);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:25,0)
--(axis cs:25,2.45278525352478);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:26,0)
--(axis cs:26,0.133196398615837);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:27,0)
--(axis cs:27,0.142650872468948);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:28,0)
--(axis cs:28,0.0169488042593002);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:29,0)
--(axis cs:29,0.156440660357475);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:30,0)
--(axis cs:30,0.740674018859863);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:31,0)
--(axis cs:31,0.0488951466977596);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:32,0)
--(axis cs:32,4.50450229644775);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:33,0)
--(axis cs:33,0.351666539907455);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:34,0)
--(axis cs:34,0.96680748462677);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:35,0)
--(axis cs:35,0.509925842285156);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:36,0)
--(axis cs:36,1.49655377864838);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:37,0)
--(axis cs:37,1.36532974243164);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:38,0)
--(axis cs:38,3.25969934463501);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:39,0)
--(axis cs:39,0.107412248849869);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:40,0)
--(axis cs:40,4.68319988250732);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:41,0)
--(axis cs:41,0.379445880651474);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:42,0)
--(axis cs:42,1.72759962081909);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:43,0)
--(axis cs:43,2.15176224708557);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:44,0)
--(axis cs:44,0.363650292158127);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:45,0)
--(axis cs:45,4.35523653030396);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:46,0)
--(axis cs:46,1.41879236698151);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:47,0)
--(axis cs:47,0.72240823507309);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:48,0)
--(axis cs:48,0.0401907078921795);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:49,0)
--(axis cs:49,1.08979785442352);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:50,0)
--(axis cs:50,0.0973271951079369);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:51,0)
--(axis cs:51,2.47079277038574);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:52,0)
--(axis cs:52,1.12119293212891);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:53,0)
--(axis cs:53,1.08939123153687);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:54,0)
--(axis cs:54,0.169967979192734);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:55,0)
--(axis cs:55,0.31207337975502);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:56,0)
--(axis cs:56,0.0732015147805214);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:57,0)
--(axis cs:57,0.352627903223038);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:58,0)
--(axis cs:58,0.326722383499146);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:59,0)
--(axis cs:59,0.961142659187317);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:60,0)
--(axis cs:60,1.42522990703583);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:61,0)
--(axis cs:61,0.975054144859314);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:62,0)
--(axis cs:62,0.997181057929993);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:63,0)
--(axis cs:63,1.00286984443665);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:64,0)
--(axis cs:64,0.736421883106232);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:65,0)
--(axis cs:65,1.61220109462738);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:66,0)
--(axis cs:66,0.159175023436546);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:67,0)
--(axis cs:67,0.197410121560097);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:68,0)
--(axis cs:68,8.30304718017578);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:69,0)
--(axis cs:69,4.66914176940918);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:70,0)
--(axis cs:70,0.142979219555855);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:71,0)
--(axis cs:71,0.829527735710144);

\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,0.192356362938881);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,0.814959228038788);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,0.397479385137558);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,0.185900434851646);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.886518120765686);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.578838884830475);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.872652530670166);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.317274868488312);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,2.66949391365051);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.470038175582886);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.897140800952911);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.901799559593201);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,0.615128695964813);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,0.897373378276825);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,0.402732878923416);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,0.129007309675217);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,1.07197463512421);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,1.28065288066864);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,0.572273731231689);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,0.0398504212498665);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,0.0846728533506393);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,0.382970154285431);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,0.956841349601746);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,0.12898887693882);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,1.02006936073303);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,0.555101871490479);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,0.582029402256012);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,1.6847882270813);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,0.214249178767204);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,0.727674007415771);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,0.837226867675781);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,0.392680048942566);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,0.633628189563751);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.141428485512733);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,1.16498577594757);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,0.0602010525763035);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,1.45564258098602);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,0.540462732315063);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,0.134616911411285);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,0.0595284178853035);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,0.447664737701416);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,0.388050377368927);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,0.1733727902174);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,1.44400274753571);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,1.64304912090302);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,1.54892349243164);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,2.672287940979);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,2.29101586341858);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,0.727793455123901);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,0.337266951799393);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,2.49650001525879);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,0.472472876310349);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,0.550615131855011);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,0.5145143866539);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,2.09619879722595);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,0.387734919786453);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.101625882089138);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,0.7415811419487);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,1.01858103275299);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,0.605757355690002);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,2.70938777923584);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.304962038993835);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,3.89161229133606);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,1.04899883270264);

\path [draw=blue, semithick]
(axis cs:64,0)
--(axis cs:64,1.71723234653473);

\path [draw=blue, semithick]
(axis cs:65,0)
--(axis cs:65,0.0710364282131195);

\path [draw=blue, semithick]
(axis cs:66,0)
--(axis cs:66,0.0298584699630737);

\path [draw=blue, semithick]
(axis cs:67,0)
--(axis cs:67,1.59748363494873);

\path [draw=blue, semithick]
(axis cs:68,0)
--(axis cs:68,0.434109508991241);

\path [draw=blue, semithick]
(axis cs:69,0)
--(axis cs:69,0.425687521696091);

\path [draw=blue, semithick]
(axis cs:70,0)
--(axis cs:70,0.501553416252136);

\path [draw=blue, semithick]
(axis cs:71,0)
--(axis cs:71,0.891443729400635);

\addplot [semithick, red, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.686254322528839
1 0.618949472904205
2 0.0461614578962326
3 0.328216671943665
4 1.14099705219269
5 0.0591133795678616
6 0.899910628795624
7 0.229798600077629
8 0.892645955085754
9 0.148607403039932
10 0.0516327731311321
11 0.66338175535202
12 1.12749004364014
13 1.17979669570923
14 0.0993922129273415
15 0.0609384141862392
16 1.24049186706543
17 0.742619335651398
18 0.254823297262192
19 0.274400681257248
20 1.27164971828461
21 0.00262976996600628
22 0.496395945549011
23 0.18026776611805
24 1.74043202400208
25 2.45278525352478
26 0.133196398615837
27 0.142650872468948
28 0.0169488042593002
29 0.156440660357475
30 0.740674018859863
31 0.0488951466977596
32 4.50450229644775
33 0.351666539907455
34 0.96680748462677
35 0.509925842285156
36 1.49655377864838
37 1.36532974243164
38 3.25969934463501
39 0.107412248849869
40 4.68319988250732
41 0.379445880651474
42 1.72759962081909
43 2.15176224708557
44 0.363650292158127
45 4.35523653030396
46 1.41879236698151
47 0.72240823507309
48 0.0401907078921795
49 1.08979785442352
50 0.0973271951079369
51 2.47079277038574
52 1.12119293212891
53 1.08939123153687
54 0.169967979192734
55 0.31207337975502
56 0.0732015147805214
57 0.352627903223038
58 0.326722383499146
59 0.961142659187317
60 1.42522990703583
61 0.975054144859314
62 0.997181057929993
63 1.00286984443665
64 0.736421883106232
65 1.61220109462738
66 0.159175023436546
67 0.197410121560097
68 8.30304718017578
69 4.66914176940918
70 0.142979219555855
71 0.829527735710144
};\addlegendentry{Vertical}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.192356362938881
1 0.814959228038788
2 0.397479385137558
3 0.185900434851646
4 0.886518120765686
5 0.578838884830475
6 0.872652530670166
7 0.317274868488312
8 2.66949391365051
9 0.470038175582886
10 0.897140800952911
11 0.901799559593201
12 0.615128695964813
13 0.897373378276825
14 0.402732878923416
15 0.129007309675217
16 1.07197463512421
17 1.28065288066864
18 0.572273731231689
19 0.0398504212498665
20 0.0846728533506393
21 0.382970154285431
22 0.956841349601746
23 0.12898887693882
24 1.02006936073303
25 0.555101871490479
26 0.582029402256012
27 1.6847882270813
28 0.214249178767204
29 0.727674007415771
30 0.837226867675781
31 0.392680048942566
32 0.633628189563751
33 0.141428485512733
34 1.16498577594757
35 0.0602010525763035
36 1.45564258098602
37 0.540462732315063
38 0.134616911411285
39 0.0595284178853035
40 0.447664737701416
41 0.388050377368927
42 0.1733727902174
43 1.44400274753571
44 1.64304912090302
45 1.54892349243164
46 2.672287940979
47 2.29101586341858
48 0.727793455123901
49 0.337266951799393
50 2.49650001525879
51 0.472472876310349
52 0.550615131855011
53 0.5145143866539
54 2.09619879722595
55 0.387734919786453
56 0.101625882089138
57 0.7415811419487
58 1.01858103275299
59 0.605757355690002
60 2.70938777923584
61 0.304962038993835
62 3.89161229133606
63 1.04899883270264
64 1.71723234653473
65 0.0710364282131195
66 0.0298584699630737
67 1.59748363494873
68 0.434109508991241
69 0.425687521696091
70 0.501553416252136
71 0.891443729400635
};\addlegendentry{Horizontal}
\end{axis}
\end{tikzpicture}

==> boxRegressionTestNMAEBS32.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Models},
%xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={Reg-Unet,Reg,Reg-VGG,Residual,IncDice},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Test NMAE (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=0.884131081000669, ymax=3.22168287187362,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,2.46321942449928)
--(axis cs:0.4,2.46321942449928)
--(axis cs:0.4,2.85320356926887)
--(axis cs:-0.4,2.85320356926887)
--(axis cs:-0.4,2.46321942449928)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,1.10643239003629)
--(axis cs:1.4,1.10643239003629)
--(axis cs:1.4,1.14736930873591)
--(axis cs:0.6,1.14736930873591)
--(axis cs:0.6,1.10643239003629)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,1.09855208092833)
--(axis cs:2.4,1.09855208092833)
--(axis cs:2.4,1.28099441629875)
--(axis cs:1.6,1.28099441629875)
--(axis cs:1.6,1.09855208092833)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,1.15811176892021)
--(axis cs:3.4,1.15811176892021)
--(axis cs:3.4,1.20159203112214)
--(axis cs:2.6,1.20159203112214)
--(axis cs:2.6,1.15811176892021)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,1.37707843452498)
--(axis cs:4.4,1.37707843452498)
--(axis cs:4.4,1.45982205890896)
--(axis cs:3.6,1.45982205890896)
--(axis cs:3.6,1.37707843452498)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 2.46321942449928
0 2.10203285079398
};
\addplot [semithick, darkslategray61]
table {%
0 2.85320356926887
0 3.11543051774303
};
\addplot [semithick, darkslategray61]
table {%
-0.2 2.10203285079398
0.2 2.10203285079398
};
\addplot [semithick, darkslategray61]
table {%
-0.2 3.11543051774303
0.2 3.11543051774303
};
\addplot [semithick, darkslategray61]
table {%
1 1.10643239003629
1 1.10111523089775
};
\addplot [semithick, darkslategray61]
table {%
1 1.14736930873591
1 1.15455019371843
};
\addplot [semithick, darkslategray61]
table {%
0.8 1.10111523089775
1.2 1.10111523089775
};
\addplot [semithick, darkslategray61]
table {%
0.8 1.15455019371843
1.2 1.15455019371843
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
1 0.990383435131258
1 1.23289321681174
};
\addplot [semithick, darkslategray61]
table {%
2 1.09855208092833
2 1.01692288173621
};
\addplot [semithick, darkslategray61]
table {%
2 1.28099441629875
2 1.40016160616263
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.01692288173621
2.2 1.01692288173621
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.40016160616263
2.2 1.40016160616263
};
\addplot [semithick, darkslategray61]
table {%
3 1.15811176892021
3 1.10204894654453
};
\addplot [semithick, darkslategray61]
table {%
3 1.20159203112214
3 1.23630047399395
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.10204894654453
3.2 1.10204894654453
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.23630047399395
3.2 1.23630047399395
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
3 1.30994310375212
};
\addplot [semithick, darkslategray61]
table {%
4 1.37707843452498
4 1.26050060008103
};
\addplot [semithick, darkslategray61]
table {%
4 1.45982205890896
4 1.51452619650304
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.26050060008103
4.2 1.26050060008103
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.51452619650304
4.2 1.51452619650304
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
4 1.6908036979183
};
\addplot [semithick, darkslategray61]
table {%
-0.4 2.60785504194306
0.4 2.60785504194306
};
\addplot [semithick, darkslategray61]
table {%
0.6 1.12386538083148
1.4 1.12386538083148
};
\addplot [semithick, darkslategray61]
table {%
1.6 1.14365093431843
2.4 1.14365093431843
};
\addplot [semithick, darkslategray61]
table {%
2.6 1.1820777529085
3.4 1.1820777529085
};
\addplot [semithick, darkslategray61]
table {%
3.6 1.40433455532713
4.4 1.40433455532713
};
\end{axis}

\end{tikzpicture}


==> boxRegressionTestVGGNMAEV1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Models},
%xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={Reg,No-Eq,Fix-Win,No-Crop,2xAngle},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Test NMAE (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=0.984116965331971, ymax=1.70584712622529,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,1.09855208092833)
--(axis cs:0.4,1.09855208092833)
--(axis cs:0.4,1.28099441629875)
--(axis cs:-0.4,1.28099441629875)
--(axis cs:-0.4,1.09855208092833)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,1.11949588552307)
--(axis cs:1.4,1.11949588552307)
--(axis cs:1.4,1.2138485491507)
--(axis cs:0.6,1.2138485491507)
--(axis cs:0.6,1.11949588552307)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,1.17499377156956)
--(axis cs:2.4,1.17499377156956)
--(axis cs:2.4,1.30582618907354)
--(axis cs:1.6,1.30582618907354)
--(axis cs:1.6,1.17499377156956)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,1.09700971152536)
--(axis cs:3.4,1.09700971152536)
--(axis cs:3.4,1.14710762198309)
--(axis cs:2.6,1.14710762198309)
--(axis cs:2.6,1.09700971152536)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,1.08039564137693)
--(axis cs:4.4,1.08039564137693)
--(axis cs:4.4,1.20129640303458)
--(axis cs:3.6,1.20129640303458)
--(axis cs:3.6,1.08039564137693)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 1.09855208092833
0 1.01692288173621
};
\addplot [semithick, darkslategray61]
table {%
0 1.28099441629875
0 1.40062535347857
};
\addplot [semithick, darkslategray61]
table {%
-0.2 1.01692288173621
0.2 1.01692288173621
};
\addplot [semithick, darkslategray61]
table {%
-0.2 1.40062535347857
0.2 1.40062535347857
};
\addplot [semithick, darkslategray61]
table {%
1 1.11949588552307
1 1.08517077122815
};
\addplot [semithick, darkslategray61]
table {%
1 1.2138485491507
1 1.22047296813172
};
\addplot [semithick, darkslategray61]
table {%
0.8 1.08517077122815
1.2 1.08517077122815
};
\addplot [semithick, darkslategray61]
table {%
0.8 1.22047296813172
1.2 1.22047296813172
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
1 1.61065048266513
};
\addplot [semithick, darkslategray61]
table {%
2 1.17499377156956
2 1.08959106212327
};
\addplot [semithick, darkslategray61]
table {%
2 1.30582618907354
2 1.40531247708067
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.08959106212327
2.2 1.08959106212327
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.40531247708067
2.2 1.40531247708067
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
2 1.67304120982105
};
\addplot [semithick, darkslategray61]
table {%
3 1.09700971152536
3 1.04021742731695
};
\addplot [semithick, darkslategray61]
table {%
3 1.14710762198309
3 1.20111650271348
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.04021742731695
3.2 1.04021742731695
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.20111650271348
3.2 1.20111650271348
};
\addplot [semithick, darkslategray61]
table {%
4 1.08039564137693
4 1.06177310400461
};
\addplot [semithick, darkslategray61]
table {%
4 1.20129640303458
4 1.26736836015092
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.06177310400461
4.2 1.06177310400461
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.26736836015092
4.2 1.26736836015092
};
\addplot [semithick, darkslategray61]
table {%
-0.4 1.14381436197598
0.4 1.14381436197598
};
\addplot [semithick, darkslategray61]
table {%
0.6 1.19247745757901
1.4 1.19247745757901
};
\addplot [semithick, darkslategray61]
table {%
1.6 1.24191562182427
2.4 1.24191562182427
};
\addplot [semithick, darkslategray61]
table {%
2.6 1.13457615202707
3.4 1.13457615202707
};
\addplot [semithick, darkslategray61]
table {%
3.6 1.09212248244153
4.4 1.09212248244153
};
\end{axis}

\end{tikzpicture}


==> boxRegressionValidationNMAEVBS32.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Models},
%xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={Reg-Unet,Reg,Reg-VGG,Residual,IncDice},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Validation NMAE (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=0.824078426620843, ymax=2.86754917854291,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,2.2984584545917)
--(axis cs:0.4,2.2984584545917)
--(axis cs:0.4,2.53669090687491)
--(axis cs:-0.4,2.53669090687491)
--(axis cs:-0.4,2.2984584545917)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0.947334674167854)
--(axis cs:1.4,0.947334674167854)
--(axis cs:1.4,0.980838016621642)
--(axis cs:0.6,0.980838016621642)
--(axis cs:0.6,0.947334674167854)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.953419044459612)
--(axis cs:2.4,0.953419044459612)
--(axis cs:2.4,1.02836175359939)
--(axis cs:1.6,1.02836175359939)
--(axis cs:1.6,0.953419044459612)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,1.00322149137223)
--(axis cs:3.4,1.00322149137223)
--(axis cs:3.4,1.03937849935059)
--(axis cs:2.6,1.03937849935059)
--(axis cs:2.6,1.00322149137223)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,1.07047335086434)
--(axis cs:4.4,1.07047335086434)
--(axis cs:4.4,1.13296523841858)
--(axis cs:3.6,1.13296523841858)
--(axis cs:3.6,1.07047335086434)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 2.2984584545917
0 2.1299203338543
};
\addplot [semithick, darkslategray61]
table {%
0 2.53669090687491
0 2.77466414436464
};
\addplot [semithick, darkslategray61]
table {%
-0.2 2.1299203338543
0.2 2.1299203338543
};
\addplot [semithick, darkslategray61]
table {%
-0.2 2.77466414436464
0.2 2.77466414436464
};
\addplot [semithick, darkslategray61]
table {%
1 0.947334674167854
1 0.929467934758842
};
\addplot [semithick, darkslategray61]
table {%
1 0.980838016621642
1 0.981920920492706
};
\addplot [semithick, darkslategray61]
table {%
0.8 0.929467934758842
1.2 0.929467934758842
};
\addplot [semithick, darkslategray61]
table {%
0.8 0.981920920492706
1.2 0.981920920492706
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
1 1.03497945645865
};
\addplot [semithick, darkslategray61]
table {%
2 0.953419044459612
2 0.916963460799119
};
\addplot [semithick, darkslategray61]
table {%
2 1.02836175359939
2 1.12179146130924
};
\addplot [semithick, darkslategray61]
table {%
1.8 0.916963460799119
2.2 0.916963460799119
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.12179146130924
2.2 1.12179146130924
};
\addplot [semithick, darkslategray61]
table {%
3 1.00322149137223
3 0.953127496671489
};
\addplot [semithick, darkslategray61]
table {%
3 1.03937849935059
3 1.08444552072626
};
\addplot [semithick, darkslategray61]
table {%
2.8 0.953127496671489
3.2 0.953127496671489
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.08444552072626
3.2 1.08444552072626
};
\addplot [semithick, darkslategray61]
table {%
4 1.07047335086434
4 1.03664159163596
};
\addplot [semithick, darkslategray61]
table {%
4 1.13296523841858
4 1.2191520301375
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.03664159163596
4.2 1.03664159163596
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.2191520301375
4.2 1.2191520301375
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
4 1.25900291720206
};
\addplot [semithick, darkslategray61]
table {%
-0.4 2.46143520423071
0.4 2.46143520423071
};
\addplot [semithick, darkslategray61]
table {%
0.6 0.97304395178237
1.4 0.97304395178237
};
\addplot [semithick, darkslategray61]
table {%
1.6 1.00145276360633
2.4 1.00145276360633
};
\addplot [semithick, darkslategray61]
table {%
2.6 1.01684802096654
3.4 1.01684802096654
};
\addplot [semithick, darkslategray61]
table {%
3.6 1.11961276712113
4.4 1.11961276712113
};
\end{axis}

\end{tikzpicture}


==> boxRegressionValidationVGGNMAEV1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Models},
%xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={Reg,No-Eq,Fix-Win,No-Crops,2xAngle},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Validation NMAE (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=0.900204116743225, ymax=1.13946537951647,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0.957350027760654)
--(axis cs:0.4,0.957350027760654)
--(axis cs:0.4,1.03230924897689)
--(axis cs:-0.4,1.03230924897689)
--(axis cs:-0.4,0.957350027760654)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0.985308041849543)
--(axis cs:1.4,0.985308041849543)
--(axis cs:1.4,1.02951164970211)
--(axis cs:0.6,1.02951164970211)
--(axis cs:0.6,0.985308041849543)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.968218953712826)
--(axis cs:2.4,0.968218953712826)
--(axis cs:2.4,1.02806765359832)
--(axis cs:1.6,1.02806765359832)
--(axis cs:1.6,0.968218953712826)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0.995330950569849)
--(axis cs:3.4,0.995330950569849)
--(axis cs:3.4,1.04695238535411)
--(axis cs:2.6,1.04695238535411)
--(axis cs:2.6,0.995330950569849)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0.982392603612466)
--(axis cs:4.4,0.982392603612466)
--(axis cs:4.4,1.02010316022565)
--(axis cs:3.6,1.02010316022565)
--(axis cs:3.6,0.982392603612466)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 0.957350027760654
0 0.920322989169918
};
\addplot [semithick, darkslategray61]
table {%
0 1.03230924897689
0 1.12858986757223
};
\addplot [semithick, darkslategray61]
table {%
-0.2 0.920322989169918
0.2 0.920322989169918
};
\addplot [semithick, darkslategray61]
table {%
-0.2 1.12858986757223
0.2 1.12858986757223
};
\addplot [semithick, darkslategray61]
table {%
1 0.985308041849543
1 0.958477547580371
};
\addplot [semithick, darkslategray61]
table {%
1 1.02951164970211
1 1.05823213403671
};
\addplot [semithick, darkslategray61]
table {%
0.8 0.958477547580371
1.2 0.958477547580371
};
\addplot [semithick, darkslategray61]
table {%
0.8 1.05823213403671
1.2 1.05823213403671
};
\addplot [black, mark=diamond*, mark size=3, mark options={solid,fill=darkslategray61}, only marks]
table {%
1 0.911079628687464
};
\addplot [semithick, darkslategray61]
table {%
2 0.968218953712826
2 0.961690867432787
};
\addplot [semithick, darkslategray61]
table {%
2 1.02806765359832
2 1.07409322367937
};
\addplot [semithick, darkslategray61]
table {%
1.8 0.961690867432787
2.2 0.961690867432787
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.07409322367937
2.2 1.07409322367937
};
\addplot [semithick, darkslategray61]
table {%
3 0.995330950569849
3 0.938762616147096
};
\addplot [semithick, darkslategray61]
table {%
3 1.04695238535411
3 1.10849211870674
};
\addplot [semithick, darkslategray61]
table {%
2.8 0.938762616147096
3.2 0.938762616147096
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.10849211870674
3.2 1.10849211870674
};
\addplot [semithick, darkslategray61]
table {%
4 0.982392603612466
4 0.93620586193136
};
\addplot [semithick, darkslategray61]
table {%
4 1.02010316022565
4 1.06984970159626
};
\addplot [semithick, darkslategray61]
table {%
3.8 0.93620586193136
4.2 0.93620586193136
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.06984970159626
4.2 1.06984970159626
};
\addplot [semithick, darkslategray61]
table {%
-0.4 1.01029054533317
0.4 1.01029054533317
};
\addplot [semithick, darkslategray61]
table {%
0.6 1.00284380962488
1.4 1.00284380962488
};
\addplot [semithick, darkslategray61]
table {%
1.6 0.985471644034868
2.4 0.985471644034868
};
\addplot [semithick, darkslategray61]
table {%
2.6 1.04114435857173
3.4 1.04114435857173
};
\addplot [semithick, darkslategray61]
table {%
3.6 0.994276485894195
4.4 0.994276485894195
};
\end{axis}

\end{tikzpicture}


==> model11BG4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 16cm,
height = 4cm,
legend cell align={left},
legend style={fill=none, text opacity=1, draw=lightgray204, at={(0.8,0.95)} },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Test Image},
xmajorgrids,
xmin=-1, xmax=72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NAE (\%)},
ymajorgrids,
ymin=0, ymax=10,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0)
--(axis cs:0,0.0891372893177833);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0)
--(axis cs:1,0.370584604455035);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2,0)
--(axis cs:2,0.986032709471848);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3,0)
--(axis cs:3,0.109907766079546);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4,0)
--(axis cs:4,0.0822666596545819);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:5,0)
--(axis cs:5,0.357321088428495);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6,0)
--(axis cs:6,1.0675179989252);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:7,0)
--(axis cs:7,0.26087508855736);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:8,0)
--(axis cs:8,0.599942897007989);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9,0)
--(axis cs:9,0.157795275627521);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0)
--(axis cs:10,0.702147162506958);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:11,0)
--(axis cs:11,0.406909215796071);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:12,0)
--(axis cs:12,0.331458806193995);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:13,0)
--(axis cs:13,0.383915047035242);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:14,0)
--(axis cs:14,1.22389293172749);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:15,0)
--(axis cs:15,1.08618673878954);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:16,0)
--(axis cs:16,0.817461271972514);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:17,0)
--(axis cs:17,0.708983367636591);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:18,0)
--(axis cs:18,0.674357282147208);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19,0)
--(axis cs:19,0.0228714579279005);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:20,0)
--(axis cs:20,0.497540760406243);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:21,0)
--(axis cs:21,0.557443349354307);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:22,0)
--(axis cs:22,0.33349683417564);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:23,0)
--(axis cs:23,0.0933148019058486);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:24,0)
--(axis cs:24,0.561745742877895);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:25,0)
--(axis cs:25,0.435179364185227);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:26,0)
--(axis cs:26,0.0115060568569611);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:27,0)
--(axis cs:27,0.353191168275281);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:28,0)
--(axis cs:28,0.03307448084071);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:29,0)
--(axis cs:29,0.128556121680998);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:30,0)
--(axis cs:30,1.23797858204359);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:31,0)
--(axis cs:31,1.55669577142518);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:32,0)
--(axis cs:32,5.18087173679666);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:33,0)
--(axis cs:33,9.36596359845506);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:34,0)
--(axis cs:34,3.57877826385229);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:35,0)
--(axis cs:35,1.28796097434612);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:36,0)
--(axis cs:36,0.670376647450484);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:37,0)
--(axis cs:37,3.849417073192);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:38,0)
--(axis cs:38,3.90441689015446);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:39,0)
--(axis cs:39,2.64135164715969);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:40,0)
--(axis cs:40,4.35127206115533);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:41,0)
--(axis cs:41,2.90353625220088);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:42,0)
--(axis cs:42,0.57060967755702);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:43,0)
--(axis cs:43,2.64672702718658);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:44,0)
--(axis cs:44,0.652177730307519);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:45,0)
--(axis cs:45,2.44257111815915);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:46,0)
--(axis cs:46,1.1222012979615);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:47,0)
--(axis cs:47,1.7182354098259);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:48,0)
--(axis cs:48,0.510461785691346);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:49,0)
--(axis cs:49,1.25633791423234);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:50,0)
--(axis cs:50,0.621333507441592);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:51,0)
--(axis cs:51,2.47832255794163);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:52,0)
--(axis cs:52,3.82364348447404);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:53,0)
--(axis cs:53,3.93376682815643);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:54,0)
--(axis cs:54,4.72364348422319);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:55,0)
--(axis cs:55,5.90572014967425);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:56,0)
--(axis cs:56,0.545846235128202);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:57,0)
--(axis cs:57,1.20550889099103);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:58,0)
--(axis cs:58,2.0798141224854);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:59,0)
--(axis cs:59,1.88769559832437);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:60,0)
--(axis cs:60,4.06760766382771);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:61,0)
--(axis cs:61,0.544880396955417);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:62,0)
--(axis cs:62,2.70220218089618);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:63,0)
--(axis cs:63,0.142450855369382);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:64,0)
--(axis cs:64,1.11221061384018);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:65,0)
--(axis cs:65,0.455836859781922);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:66,0)
--(axis cs:66,0.512493203062239);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:67,0)
--(axis cs:67,0.0541307805128674);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:68,0)
--(axis cs:68,6.61802465938199);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:69,0)
--(axis cs:69,5.84877015002152);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:70,0)
--(axis cs:70,1.13183003764784);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:71,0)
--(axis cs:71,0.120663657892921);

\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,1.60482432359047);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,3.16337308379479);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,0.088518954929298);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,0.209946522328121);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,3.94868101726816);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,1.1890567311829);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,7.86157482848479);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,2.56533097803157);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,1.76323691381998);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,2.05101657514193);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,3.44695063169501);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,3.06769932233839);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,0.425124444156019);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,1.74108652685822);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,1.03592652805637);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,0.874851553696532);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,1.80032370895501);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,0.369830616734339);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,0.401111073332179);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,1.10642535423046);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,2.26387154762841);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,2.83718646720633);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,0.1406937077281);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,3.20267812839011);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,2.80031096883609);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,0.699085408205588);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,6.08843810697338);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,0.15864254759884);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,0.89939964672912);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,1.31660840779235);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,0.318010242119301);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,1.65439344125001);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,4.0483540218392);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.0730891529074287);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,1.17231958118489);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,0.300970256518251);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,3.61055197209082);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,0.012149964675335);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,0.592998250688215);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,0.164741687083903);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,1.47468837822852);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,1.75416009928301);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,2.30136441803097);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,2.44754392202821);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,2.40126263823437);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,0.596231763375445);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,2.97974726299161);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,2.8403540068345);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,2.11609785007945);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,1.95178155012636);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,3.67679795630587);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,0.778316601196557);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,0.0354201830380699);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,0.219323231101386);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,1.31106498447003);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,0.891170629365694);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.162700341116095);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,0.791304910412589);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,0.442745412109532);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,0.359649677668585);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,2.87901485242971);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.0890789423451848);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,2.87360305730203);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,2.50185328732075);

\path [draw=blue, semithick]
(axis cs:64,0)
--(axis cs:64,1.55591787676345);

\path [draw=blue, semithick]
(axis cs:65,0)
--(axis cs:65,0.373843770605919);

\path [draw=blue, semithick]
(axis cs:66,0)
--(axis cs:66,0.0500395673834782);

\path [draw=blue, semithick]
(axis cs:67,0)
--(axis cs:67,1.03094775175834);

\path [draw=blue, semithick]
(axis cs:68,0)
--(axis cs:68,0.596176262631349);

\path [draw=blue, semithick]
(axis cs:69,0)
--(axis cs:69,1.08649993637958);

\path [draw=blue, semithick]
(axis cs:70,0)
--(axis cs:70,1.13183586227048);

\path [draw=blue, semithick]
(axis cs:71,0)
--(axis cs:71,1.86047529565208);

\addplot [semithick, red, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0891372893177833
1 0.370584604455035
2 0.986032709471848
3 0.109907766079546
4 0.0822666596545819
5 0.357321088428495
6 1.0675179989252
7 0.26087508855736
8 0.599942897007989
9 0.157795275627521
10 0.702147162506958
11 0.406909215796071
12 0.331458806193995
13 0.383915047035242
14 1.22389293172749
15 1.08618673878954
16 0.817461271972514
17 0.708983367636591
18 0.674357282147208
19 0.0228714579279005
20 0.497540760406243
21 0.557443349354307
22 0.33349683417564
23 0.0933148019058486
24 0.561745742877895
25 0.435179364185227
26 0.0115060568569611
27 0.353191168275281
28 0.03307448084071
29 0.128556121680998
30 1.23797858204359
31 1.55669577142518
32 5.18087173679666
33 9.36596359845506
34 3.57877826385229
35 1.28796097434612
36 0.670376647450484
37 3.849417073192
38 3.90441689015446
39 2.64135164715969
40 4.35127206115533
41 2.90353625220088
42 0.57060967755702
43 2.64672702718658
44 0.652177730307519
45 2.44257111815915
46 1.1222012979615
47 1.7182354098259
48 0.510461785691346
49 1.25633791423234
50 0.621333507441592
51 2.47832255794163
52 3.82364348447404
53 3.93376682815643
54 4.72364348422319
55 5.90572014967425
56 0.545846235128202
57 1.20550889099103
58 2.0798141224854
59 1.88769559832437
60 4.06760766382771
61 0.544880396955417
62 2.70220218089618
63 0.142450855369382
64 1.11221061384018
65 0.455836859781922
66 0.512493203062239
67 0.0541307805128674
68 6.61802465938199
69 5.84877015002152
70 1.13183003764784
71 0.120663657892921
};\addlegendentry{Vertical}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 1.60482432359047
1 3.16337308379479
2 0.088518954929298
3 0.209946522328121
4 3.94868101726816
5 1.1890567311829
6 7.86157482848479
7 2.56533097803157
8 1.76323691381998
9 2.05101657514193
10 3.44695063169501
11 3.06769932233839
12 0.425124444156019
13 1.74108652685822
14 1.03592652805637
15 0.874851553696532
16 1.80032370895501
17 0.369830616734339
18 0.401111073332179
19 1.10642535423046
20 2.26387154762841
21 2.83718646720633
22 0.1406937077281
23 3.20267812839011
24 2.80031096883609
25 0.699085408205588
26 6.08843810697338
27 0.15864254759884
28 0.89939964672912
29 1.31660840779235
30 0.318010242119301
31 1.65439344125001
32 4.0483540218392
33 0.0730891529074287
34 1.17231958118489
35 0.300970256518251
36 3.61055197209082
37 0.012149964675335
38 0.592998250688215
39 0.164741687083903
40 1.47468837822852
41 1.75416009928301
42 2.30136441803097
43 2.44754392202821
44 2.40126263823437
45 0.596231763375445
46 2.97974726299161
47 2.8403540068345
48 2.11609785007945
49 1.95178155012636
50 3.67679795630587
51 0.778316601196557
52 0.0354201830380699
53 0.219323231101386
54 1.31106498447003
55 0.891170629365694
56 0.162700341116095
57 0.791304910412589
58 0.442745412109532
59 0.359649677668585
60 2.87901485242971
61 0.0890789423451848
62 2.87360305730203
63 2.50185328732075
64 1.55591787676345
65 0.373843770605919
66 0.0500395673834782
67 1.03094775175834
68 0.596176262631349
69 1.08649993637958
70 1.13183586227048
71 1.86047529565208
};\addlegendentry{Horizontal}
\end{axis}

\end{tikzpicture}

